A Method for Capturing and Reproducing Directional Reverberation in Six Degrees of Freedom

The reproduction of acoustics is an important aspect of the preservation of cultural heritage. A common approach is to capture an impulse response in a hall and auralize it by convolving an input signal with the measured reverberant response. For immersive applications, it is typical to acquire spatial impulse responses using a spherical microphone array to capture the reverberant sound field. While this allows a listener to freely rotate their head from the captured location during reproduction, delicate considerations must be made to allow a full six degrees of freedom auralization. Furthermore, the computational cost of convolution with a high-order Ambisonics impulse response remains prohibitively expensive for current real-time applications, where most of the resources are dedicated towards rendering graphics. For this reason, simplifications are often made in the reproduction of reverberation, such as using a uniform decay around the listener. However, recent work has highlighted the importance of directional characteristics in the late reverberant sound field and more efficient reproduction methods have been developed. In this article, we propose a framework that extracts directional decay properties from a set of captured spatial impulse responses to characterize a directional feedback delay network. For this purpose, a data set was acquired in the main auditorium of the Finnish National Opera and Ballet in Helsinki from multiple source-listener positions, in order to analyze the anisotropic characteristics of this auditorium and illustrate the proposed reproduction framework.

==> figures/DFDN.tikz <==
% Library for block diagrams and signal flow graphs
% Author: Matthias Hotz

% \documentclass[tikz,border=25pt]{standalone}

% \usepackage{tikz}
% \usetikzlibrary{dsp,chains}
% \usepackage{amsfonts, bm}
% \usepackage{xifthen}


% \begin{document}
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.90}]
	\matrix[row sep=3.0mm, column sep=4.2mm]
	{
	
	%--------------------------------------------------------------------

		& & & & & & 
		\node[dspsquare, minimum size=8em] 		(a02) {$\mathbfcal{A}$}; 	&
		& & & &	& \\

		%--------------------------------------------------------------------
		
		\node[dspnodeopen,dsp/label=left] 		(m01) {$\mathbf{x}(n)$};    	&
		\node[dspnodefull]                 		(m02) {};          	& 
		\node[dsphadamard, dsp/label=above]  		(m03) {$\mathbf{b_1}$}; & & &
		\node[dspadder]  						(m04) {};    		&
		\node[dspsquare, minimum width=5em] 	(m05) {$\mathbf{z^{-m_1}}$}; &
		\node[dspsquare, minimum width=3.1em]     (m06) {$\mathbf{G}_\mathbf{1}(z)$};          &   	& & & 
		\node[dsphadamard, dsp/label=above]  		(m07) {$\mathbf{c_1}$};    	& 
		\node[dspadder]  						(m08) {};    		& &
		\node[dspnodeopen,dsp/label=right] (m09) {$\mathbf{y}(n)$};    		\\
		%--------------------------------------------------------------------
		 
		\node[coordinate]                  		(m11) {};          	& 
		\node[dspnodefull]                 		(m12) {};          	& 
		\node[dsphadamard, dsp/label=above]  		(m13) {$\mathbf{b_2}$};    	&
		&
		\node[dspadder]  						(m14) {};    		&
		&
		\node[dspsquare, minimum width=8em] 	(m15) {$\mathbf{z^{-m_2}}$}; &
		& 
		\node[dspsquare, minimum width=3.1em]     (m16) {$\mathbf{G}_\mathbf{2}(z)$};  & & &
		\node[dsphadamard, dsp/label=above]  		(m17) {$\mathbf{c_2}$};    	&
		\node[dspadder]  						(m18) {};    		&
		\\
		%--------------------------------------------------------------------
		& 
		\node[label](mInB){\vdots}; & 
		\node[label](){\vdots}; & & & & 
		\node[label](){\vdots}; & & &
		\node[label](){$\ddots$}; & &
		\node[label](){\vdots}; &
		\node[label](mOutB){\vdots}; \\
		%--------------------------------------------------------------------
		
		\node[coordinate]                  		(m21) {};          	&
		\node[coordinate]                 		(m22) {};          	& 
		\node[dsphadamard, dsp/label=above]  		(m23) {$\mathbf{b}_N$};    	&
		\node[dspadder]  						(m24) {};    		&
		& &
		\node[dspsquare, minimum width=7em] 	(m25) {$\mathbf{z}^{-m_N}$}; &
		& & &
		\node[dspsquare, minimum width=3.1em]     (m26) {$\mathbf{G}_N(z)$}; &   
		\node[dsphadamard, dsp/label=above]  		(m27) {$\mathbf{c}_N$};    	&
		\node[dspadder]  						(m28) {};    		&
		\\

		%--------------------------------------------------------------------
		
		%--------------------------------------------------------------------
		
		\node[coordinate]                  		(m31) {};          	&
		\node[coordinate]                 		(m32) {};          	&
        \node[dsphadamard, dsp/label=above] 	    (m33) {$\mathbf{d}$};        &
		\node[coordinate]  						(m34) {};    		&
		& &
		\node[coordinate]  						(m35) {};    		&
		& &
		\node[coordinate]     					(m36) {};           &
		\node[coordinate]  						(m37) {};    	    &&
		\node[coordinate]  						(m38) {};    		&
		\\
	};
	
	\foreach \r in {0, ...,2}
	{
	    %\draw[dspconnthick] (m\r2) -- (m\r3);
	    
	   % \begin{scope}[decoration={
		 	% markings, mark= at position 0.4em with {\node {/};\node[below=1pt]{$P$};}}]
    %     	\draw [dspconnthick,line width=\dsplinewidththick,postaction=decorate] (m\r2.east|-m\r3) -- node[below=1pt] {} (m\r3);
    %     \end{scope}
        
	   
		\foreach \i [evaluate = \i as \j using int(\i+1)] in {2,...,7}
		{
		\begin{scope}[start chain]
			\chainin (m\r\i);
			\ifthenelse{\i = 7 \AND \r = 2}
			{\chainin (m\r\j) [join=by dspconnthick];}
			{\chainin (m\r\j) [join=by dspconnthick];}
		\end{scope}
		}
	}

	\foreach \r [evaluate = \r as \rr using int(\r+1)] in {0, ..., 2}
	{
		\draw[dspconnthick] (m\r6) |-  ($(a02.north east)!\rr/5!(a02.south east)$);
		\draw[dspconnthick] ($(a02.north west)!\rr/5!(a02.south west)$) -| (m\r4);
	}
	
	\draw[dspconnthick] (mOutB) -- (m18);
	\draw[dsplinethick] (mOutB) -- (m28);
	\draw[dsplinethick] (m12) -- (mInB);
	\draw[dsplinethick] (mInB) -- (m22);
	
	% \draw[dspconnthick] (m28) -- (m18);
	\draw[dspconnthick] (m18) -- (m08);
	\draw[dspconnthick] (m38) -- (m28);
	
	\draw[dspconnthick] (m32) -- (m33);
	
	% \draw[dsplinethick] (m22) -- (m12);
	\draw[dsplinethick] (m12) -- (m02);
	\draw[dsplinethick] (m32) -- (m22);
	
	\draw[dsplinethick] (m01) -- (m02);
	%\draw[dspconnthick] (m08) -- (m09);
	
	\draw[dsplinethick] (m33) -- (m38);
	
    % \begin{scope}[decoration={
    %      markings, mark= at position 0.4em with {\node {/};\node[below=1pt]{$P$};}}]
    %     \draw [dspconnthick,line width=\dsplinewidththick,postaction=decorate] (m32.east|-m33) -- node[below=1pt] {} (m33);
    % \end{scope}
    
    \begin{scope}[decoration={
         markings, mark= at position 0.6em with {\node {/};\node[below=1pt]{$K$};}}]
        \draw [dsplinethick,line width=\dsplinewidththick,postaction=decorate] (m01.east|-m02) -- node[below=1pt] {} (m02);
    \end{scope}
    
    \begin{scope}[decoration={
         markings, mark= at position 0.6em with {\node {/};\node[below=1pt]{$K$};}}]
        \draw [dspconnthick,line width=\dsplinewidththick,postaction=decorate] (m08.east|-m09) -- node[below=1pt] {} (m09);
    \end{scope}
	
\end{tikzpicture}	



% \end{document}


==> figures/interpolation.tikz <==


\begin{tikzpicture}
    \node[shape=circle,draw=black] (A) at (0,0) {$P_M$};
    \node[shape=circle,draw=black] (B) at (0.2, 4.8) {$P_1$};
    \node[shape=circle,draw=black] (C) at (5, 5) {$P_2$};
    \node[shape=circle,draw=black] (D) at (4.8, 0.8) {$P_3$};
    \draw (2, 2.4) node[anchor=north](S){$P_v$};
    \draw (2, 1) node[anchor=north](R){$\cdots$};
    %-> cycle;
    \draw [double, ->] (S) edge (A) (S) edge (B) (S) edge (C) (S) edge (D);
    \draw (S) -- ++(A) node[midway, anchor=south east] {$d_M$};
    \draw (S) -- ++(B) node[midway, anchor=south west] {$d_1$};
    \draw (S) -- ++(C) node[midway, anchor=south east] {$d_2$};
    \draw (S) -- ++(D) node[midway, anchor=south west] {$d_3$};
\end{tikzpicture}
